Real-Time HAP-Assisted Vehicular Edge Computing for Rural Areas

Non-Terrestrial Networks (NTNs) are expected to be a key component of 6th generation (6G) networks to support broadband seamless Internet connectivity and expand the coverage even in rural and remote areas. In this context, High Altitude Platforms (HAPs) can act as edge servers to process computational tasks offloaded by energy-constrained terrestrial devices such as Internet of Things (IoT) sensors and ground vehicles (GVs). In this paper, we analyze the opportunity to support Vehicular Edge Computing (VEC) via HAP in a rural scenario where GVs can decide whether to process data onboard or offload them to a HAP. We characterize the system as a set of queues in which computational tasks arrive according to a Poisson arrival process. Then, we assess the optimal VEC offloading factor to maximize the probability of real-time service, given latency and computational capacity constraints.

==> images/accuracy_rate2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=1]

%\definecolor{cornflowerblue119170200}{RGB}{119,170,200}
%\definecolor{darkslategray38}{RGB}{38,38,38}
%\definecolor{darkslategray66}{RGB}{66,66,66}
%\definecolor{gainsboro202218233}{RGB}{202,218,233}
%\definecolor{lightgray204}{RGB}{204,204,204}
%\definecolor{steelblue50110161}{RGB}{50,110,161}

\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{gainsboro202218233}{RGB}{202,218,233}
\definecolor{cornflowerblue119170200}{RGB}{119,170,200}
\definecolor{steelblue50110161}{RGB}{50,110,161}
\definecolor{red}{RGB}{223,83,31}

\begin{axis}[
width = \textwidth/2.1,
height = 4.5cm,
axis line style={lightgray204},
tick align=outside,
unbounded coords=jump,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Frame rate $r$ [fps]},
xmajorticks=true,
xmin=-0.5, xmax=3.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3},
xticklabels={5,10,15,20},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Real-time probability $P_{\rm RT}(\eta^*)$ [\%]},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=104.999999993056,
ytick style={color=darkslategray38}
]

% \pgfdeclarepattern{
%   name=hatch,
%   parameters={\hatchsize,\hatchangle,\hatchlinewidth},
%   bottom left={\pgfpoint{-.1pt}{-.1pt}},
%   top right={\pgfpoint{\hatchsize+.1pt}{\hatchsize+.1pt}},
%   tile size={\pgfpoint{\hatchsize}{\hatchsize}},
%   tile transformation={\pgftransformrotate{\hatchangle}},
%   code={
%     \pgfsetlinewidth{\hatchlinewidth}
%     \pgfpathmoveto{\pgfpoint{-.1pt}{-.1pt}}
%     \pgfpathlineto{\pgfpoint{\hatchsize+.1pt}{\hatchsize+.1pt}}
%     \pgfpathmoveto{\pgfpoint{-.1pt}{\hatchsize+.1pt}}
%     \pgfpathlineto{\pgfpoint{\hatchsize+.1pt}{-.1pt}}
%     \pgfusepath{stroke}
%   }
% }

\tikzset{
  hatch size/.store in=\hatchsize,
  hatch angle/.store in=\hatchangle,
  hatch line width/.store in=\hatchlinewidth,
  hatch size=5pt,
  hatch angle=0pt,
  hatch line width=.5pt,
}

%\addlegendimage{ybar,ybar legend,draw=black,fill=gainsboro202218233,line width=0.08pt}
%\addlegendentry{3000GFLOPs}
\draw[draw=black,fill=gainsboro202218233,line width=0.08pt] (axis cs:-0.375,0) rectangle (axis cs:-0.225,99.9999998747832);
\draw[draw=black,fill=gainsboro202218233,line width=0.08pt] (axis cs:0.625,0) rectangle (axis cs:0.775,94.6240393662854);
\draw[draw=black,fill=gainsboro202218233,line width=0.08pt] (axis cs:1.625,0) rectangle (axis cs:1.775,39.646280942042);
\draw[draw=black,fill=gainsboro202218233,line width=0.08pt] (axis cs:2.625,0) rectangle (axis cs:2.775,0);

%\addlegendimage{ybar,ybar legend,draw=black,fill=cornflowerblue119170200,line width=0.08pt}
%\addlegendentry{4000GFLOPs}

\draw[draw=black,fill=cornflowerblue119170200,line width=0.08pt] (axis cs:-0.175,0) rectangle (axis cs:-0.025,99.9999999933826);
\draw[draw=black,fill=cornflowerblue119170200,line width=0.08pt] (axis cs:0.825,0) rectangle (axis cs:0.975,99.5236470124666);
\draw[draw=black,fill=cornflowerblue119170200,line width=0.08pt] (axis cs:1.825,0) rectangle (axis cs:1.975,58.2905459500849);
\draw[draw=black,fill=cornflowerblue119170200,line width=0.08pt] (axis cs:2.825,0) rectangle (axis cs:2.975,0);


%\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue50110161,line width=0.08pt}
%\addlegendentry{5000GFLOPs}

\draw[draw=black,fill=steelblue50110161,line width=0.08pt] (axis cs:0.025,0) rectangle (axis cs:0.175,99.9999999726524);
\draw[draw=black,fill=steelblue50110161,line width=0.08pt] (axis cs:1.025,0) rectangle (axis cs:1.175,99.9999305684764);
\draw[draw=black,fill=steelblue50110161,line width=0.08pt] (axis cs:2.025,0) rectangle (axis cs:2.175,75.2484056757748);
\draw[draw=black,fill=steelblue50110161,line width=0.08pt] (axis cs:3.025,0) rectangle (axis cs:3.175,41.6145581477572);

%\addlegendimage{ybar,ybar legend,draw=black,fill=crimson2233131,line width=0.08pt}
%\addlegendentry{Fully-local}

\draw[draw=black,fill=red,line width=0.08pt,postaction={
	pattern=dots}] (axis cs:0.225,0) rectangle (axis cs:0.375,95.7864033966431);
\draw[draw=black,fill=red,line width=0.08pt,postaction={
	pattern=dots}] (axis cs:1.225,0) rectangle (axis cs:1.375,34.3083334788147);
\draw[draw=black,fill=red,line width=0.08pt,postaction={
	pattern=dots}] (axis cs:2.225,0) rectangle (axis cs:2.375,0);
\draw[draw=black,fill=red,line width=0.08pt,postaction={
	pattern=dots}] (axis cs:3.225,0) rectangle (axis cs:3.375,0);

% Baseline bars

\draw[draw=black,fill=black,line width=0.08pt,postaction={pattern=north east lines}, pattern color=gainsboro202218233] (axis cs:-0.325,0) rectangle (axis cs:-0.275,99.1217347235927);
\draw[draw=black,fill=black,line width=0.08pt,postaction={pattern=north east lines}, pattern color=cornflowerblue119170200] (axis cs:-0.125,0) rectangle (axis cs:-0.075,99.4060119382777);
\draw[draw=black,fill=black,line width=0.08pt,postaction={pattern=north east lines}, pattern color=steelblue50110161] (axis cs:0.075,0) rectangle (axis cs:0.125,99.5622303489139);

\draw[draw=black,fill=black,line width=0.08pt,postaction={pattern=north east lines}, pattern color=gainsboro202218233] (axis cs:0.675,0) rectangle (axis cs:0.725,76.1143175790264);
\draw[draw=black,fill=black,line width=0.08pt,postaction={pattern=north east lines}, pattern color=cornflowerblue119170200] (axis cs:0.875,0) rectangle (axis cs:0.925,81.4347576746435);
\draw[draw=black,fill=black,line width=0.08pt,postaction={pattern=north east lines}, pattern color=steelblue50110161] (axis cs:1.075,0) rectangle (axis cs:1.125,84.7632716427251);

\draw[draw=black,fill=black,line width=0.08pt,postaction={pattern=north east lines}, pattern color=gainsboro202218233] (axis cs:1.675,0) rectangle (axis cs:1.725,35.7602261627391);
\draw[draw=black,fill=black,line width=0.08pt,postaction={pattern=north east lines}, pattern color=cornflowerblue119170200] (axis cs:1.875,0) rectangle (axis cs:1.925,42.9999625809896);
\draw[draw=black,fill=black,line width=0.08pt,postaction={pattern=north east lines}, pattern color=steelblue50110161] (axis cs:2.075,0) rectangle (axis cs:2.125,47.9999999943214);

\draw[draw=black,fill=black,line width=0.08pt,postaction={pattern=north east lines}, pattern color=gainsboro202218233] (axis cs:2.675,0) rectangle (axis cs:2.725,0);
\draw[draw=black,fill=black,line width=0.08pt,postaction={pattern=north east lines}, pattern color=cornflowerblue119170200] (axis cs:2.875,0) rectangle (axis cs:2.925,0);
\draw[draw=black,fill=black,line width=0.08pt,postaction={pattern=north east lines}, pattern color=steelblue50110161] (axis cs:3.075,0) rectangle (axis cs:3.125,41.5532965744178);

\addplot [line width=1.08pt, darkslategray66]
table {%
	-0.3 nan
	-0.3 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
	0.7 nan
	0.7 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
	1.7 nan
	1.7 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
	2.7 nan
	2.7 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
	-0.1 nan
	-0.1 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
	0.9 nan
	0.9 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
	1.9 nan
	1.9 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
	2.9 nan
	2.9 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
	0.1 nan
	0.1 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
	1.1 nan
	1.1 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
	2.1 nan
	2.1 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
	3.1 nan
	3.1 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
	0.3 nan
	0.3 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
	1.3 nan
	1.3 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
	2.3 nan
	2.3 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
	3.3 nan
	3.3 nan
};
\end{axis}

\end{tikzpicture}


==> images/capacity.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=1]

\definecolor{black25}{RGB}{25,25,25}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{red}{RGB}{223,83,31}
\definecolor{royalblue58143226}{RGB}{58,143,226}
\definecolor{silver}{RGB}{192,192,192}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\pgfplotsset{
	tick label style={font=\scriptsize},
	label style={font=\scriptsize},
	legend  style={font=\scriptsize}
}

\begin{axis}[
width = \textwidth/2.35,
height = 4cm,
axis y line=left,
ylabel style={font=\scriptsize},
axis line style={lightgray204},
tick align=outside,
unbounded coords=jump,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Computational capacity \(\displaystyle C_{\rm GV}\) [GFLOPS]},
xmajorticks=true,
xmin=-0.5, xmax=3.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3},
xticklabels={200,600,800,1000},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Average latency $\bar{t}(\eta)$ [s]},
ymajorgrids,
ymin=0, ymax=0.5,
ytick pos=left,
ytick style={color=darkslategray38}
]
\draw[draw=black,fill=royalblue58143226,line width=0.08pt] (axis cs:-0.35,0) rectangle (axis cs:-0.05,0.174982374084067);
%\addlegendimage{ybar,ybar legend,draw=black,fill=royalblue58143226,line width=0.08pt}
%\addlegendentry{opt}

\draw[draw=black,fill=royalblue58143226,line width=0.08pt] (axis cs:0.65,0) rectangle (axis cs:0.95,0.103625447489147);
\draw[draw=black,fill=royalblue58143226,line width=0.08pt] (axis cs:1.65,0) rectangle (axis cs:1.95,0.0945684020609371);
\draw[draw=black,fill=royalblue58143226,line width=0.08pt] (axis cs:2.65,0) rectangle (axis cs:2.95,0.0874793166717147);
%\addlegendimage{ybar,ybar legend,draw=black,fill=red,line width=0.08pt,postaction={pattern=north east lines}}
%\addlegendentry{Fully-Local}


%\draw[draw=black,fill=red,line width=0.08pt,postaction={pattern=north east lines}] (axis cs:0.05,0) rectangle (axis cs:0.35,10);
%\draw[draw=black,fill=red,line width=0.08pt,postaction={pattern=north east lines}] (axis cs:1.05,0) rectangle (axis cs:1.35,10);
%\draw[draw=black,fill=red,line width=0.08pt,postaction={pattern=dots}] (axis cs:2.05,0) rectangle (axis cs:2.35,0.18728853877192);
%\draw[draw=black,fill=red,line width=0.08pt,postaction={
%	pattern=dots}] (axis cs:3.05,0) rectangle (axis cs:3.35,0.104928910274621);

\draw[draw=black,fill=red, postaction={pattern=north east lines},line width=0.08pt] (axis cs:0.05,0) rectangle (axis cs:0.35,0.42);
\draw[draw=black,fill=red, postaction={pattern=north east lines}, path fading =north,line width=0.08pt] (axis cs:0.05,0.44) rectangle (axis cs:0.35,0.5);
\draw[draw=black,path fading =north, postaction={pattern=north east lines},line width=0.2pt, dashed] (axis cs:0.05,0) rectangle (axis cs:0.35,0.5);
\addplot[black] coordinates {(0,0.42) (0.4,0.42)};
\addplot[black] coordinates {(0,0.44) (0.4,0.44)};


\draw[draw=black,fill=red, postaction={pattern=north east lines},line width=0.08pt] (axis cs:1.05,0) rectangle (axis cs:1.35,0.42);
\draw[draw=black,fill=red, postaction={pattern=north east lines}, path fading =north,line width=0.08pt] (axis cs:1.05,0.44) rectangle (axis cs:1.35,0.5);
\draw[draw=black,path fading =north, postaction={pattern=north east lines},line width=0.2pt, dashed] (axis cs:1.05,0) rectangle (axis cs:1.35,0.5);
\addplot[black] coordinates {(1,0.42) (1.4,0.42)};
\addplot[black] coordinates {(1,0.44) (1.4,0.44)};


\addplot [line width=1.08pt, darkslategray66]
table {%
-0.2 nan
-0.2 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
0.8 nan
0.8 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1.8 nan
1.8 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2.8 nan
2.8 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
0.2 nan
0.2 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1.2 nan
1.2 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2.2 nan
2.2 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3.2 nan
3.2 nan
};
\addplot [very thick, black, dashed]
table {%
-10 0.1
-9 0.1
-8 0.1
-7 0.1
-6 0.1
-5 0.1
-4 0.1
-3 0.1
-2 0.1
-1 0.1
0 0.1
1 0.1
2 0.1
3 0.1
4 0.1
5 0.1
6 0.1
7 0.1
8 0.1
9 0.1
};
\end{axis}

\begin{axis}[
width = \textwidth/2.35,
height = 4cm,
axis line style={lightgray204},
tick align=outside,
x grid style={lightgray204},
xmajorticks=false,
xmin=-0.5, xmax=3.5,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Optimal offloading factor $\eta^*$},
ylabel style={font=\scriptsize},
ymin=-0.05, ymax=1.05,
ytick pos=right,
ytick style={color=darkslategray38},
yticklabel style={anchor=west}
]
\addplot [semithick, steelblue76114176, mark=diamond*, mark size=5, mark options={solid,fill=silver,draw=black25}, only marks]
table {%
-0.2 0.809641574171659
% 0.2 0
0.8 0.735522646995212
% 1.2 0
1.8 0.690723751495036
% 2.2 0
2.8 0.641089214436178
% 3.2 0
};
\end{axis}

\end{tikzpicture}

==> images/cdf_latency_lineplot2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=1]

\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightsteelblue}{RGB}{176,196,222}
\definecolor{royalblue}{RGB}{65,105,225}

\definecolor{cornflowerblue119170200}{RGB}{119,170,200}
\definecolor{royalblue58143226}{RGB}{50,110,161}
\definecolor{gainsboro202218233}{RGB}{202,218,233}

\begin{axis}[
width = \textwidth/2.1,
height = 4.5cm,
axis line style={lightgray204},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Average latency $\bar{t}(\eta)$ [ms]},
xmajorgrids,
xmajorticks=true,
xmin=0, xmax=200,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Cumulative Distribution Function (CDF)},
ymajorgrids,
ymajorticks=true,
ymin=-0.0499700774970043, ymax=1.04937162743709,
ytick style={color=darkslategray38}
]
\addplot [very thick, gainsboro202218233]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0.232215298580378
57 0.245921120973588
58 0.271739660058735
59 0.302835762942606
60 0.335531939894895
61 0.367885127529448
62 0.398889388439053
63 0.428041802192751
64 0.455112097689429
65 0.480022436164693
66 0.502784470112529
67 0.523465096751716
68 0.542166230385387
69 0.559011494367817
70 0.574136619808019
71 0.587682184857781
72 0.599788119700172
73 0.610589692394405
74 0.620214770007154
75 0.865034029104337
76 0.880675258948849
77 0.88336651102427
78 0.887575276029441
79 0.892298342754053
80 0.897041625297124
81 0.901581104325973
82 0.90582997125792
83 0.909767462252457
84 0.913402313108372
85 0.916754899224481
86 0.919849018441701
87 0.922708398414438
88 0.925355380979663
89 0.927810537456876
90 0.930092645467397
91 0.932218787610358
92 0.934204480921474
93 0.936063806841082
94 0.937809533453089
95 0.939453228578724
96 0.941702608219331
97 0.942699325216706
98 0.943842846184221
99 0.945036118699624
100 0.946231344386787
101 0.947406851820733
102 0.948554243680097
103 0.949671511908362
104 0.950759502202126
105 0.951820186162913
106 0.952855866347626
107 0.95386883839777
108 0.954861263785834
109 0.955835132625163
110 0.95679226145272
111 0.957734302796567
112 0.95866275771628
113 0.959578988387517
114 0.960484229934392
115 0.961379601373643
116 0.961185434097991
117 0.962018219485451
118 0.962865206095776
119 0.963717005469731
120 0.964568993785551
121 0.965419074637174
122 0.96626643570169
123 0.967110882727847
124 0.967952497524931
125 0.968791470817715
126 0.969628025346252
127 0.970462383181626
128 0.97129475341595
129 0.972125328564745
130 0.972954284352454
131 0.973781780637964
132 0.97460796262771
133 0.97543296209306
134 0.97625689851493
135 0.977079880142477
136 0.977489601606978
137 0.978306528912805
138 0.97912482998754
139 0.979943596629579
140 0.98076238154909
141 0.981580981948223
142 0.982399319246143
143 0.983217374651769
144 0.984035156079
145 0.984852681977781
146 0.985669973895083
147 0.986487053313166
148 0.987303940458756
149 0.988120653955026
150 0.98893721080085
151 0.989051967429659
152 0.989166596918807
153 0.989281112015325
154 0.989395524277312
155 0.989509844176355
156 0.98958418695734
157 0.989697921185767
158 0.989811788307047
159 0.989925700465426
160 0.990039614391894
161 0.990153510468606
162 0.99026738109397
163 0.990381224450213
164 0.990495041302893
165 0.990608833436783
166 0.990722602936251
167 0.990836351879403
168 0.990950082222892
169 0.991063795768247
170 0.99117749415987
171 0.991291178893697
172 0.991404851328548
173 0.991518512697517
174 0.99163216411869
175 0.991745806605045
176 0.991855581866558
177 0.991969167697504
178 0.992082766383968
179 0.992196369427139
180 0.992309972641347
181 0.992423574128843
182 0.992537173154277
183 0.992650769541807
184 0.99276436336549
185 0.992877954797976
186 0.9929915440409
187 0.993105131295289
188 0.993218716750422
189 0.993332300580572
190 0.993445882944811
191 0.993559463987849
192 0.993673043841134
193 0.993786622623951
194 0.993900200444458
195 0.994013777400647
196 0.994126980257133
197 0.994240551732707
198 0.994354124451871
199 0.994467697592486
};
\addplot [very thick, cornflowerblue119170200]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0.338917715631666
52 0.37008719756045
53 0.423590196018832
54 0.482669303980289
55 0.540182577251093
56 0.59324880917105
57 0.640847618589455
58 0.682787226944888
59 0.719266418853221
60 0.750679073760115
61 0.777514219221139
62 0.800295818014196
63 0.819543071979223
64 0.835744673635693
65 0.849343930400598
66 0.868073953815657
67 0.87126896498027
68 0.876453057786829
69 0.881836779048443
70 0.886779852481484
71 0.891112974026523
72 0.894841262941446
73 0.898024120788863
74 0.900731072690273
75 0.982730589774467
76 0.984745060779292
77 0.986458017984117
78 0.987913366217065
79 0.989149045042731
80 0.9901977766289
81 0.991616402334534
82 0.991916545489237
83 0.99235991946233
84 0.992817664795415
85 0.993243675904924
86 0.993625762524319
87 0.993964294595148
88 0.994263550621268
89 0.994528537724827
90 0.994763976287633
91 0.994974054800514
92 0.995162422608666
93 0.995332241140529
94 0.99548624225273
95 0.995626782111307
96 0.994858611749708
97 0.994945248963257
98 0.995042199614288
99 0.995140185085264
100 0.995235885510694
101 0.995328423121764
102 0.995417824556412
103 0.995504397891384
104 0.995588503668096
105 0.995670481781016
106 0.995750633825416
107 0.995829222575006
108 0.995906475670699
109 0.995982589821785
110 0.996057734685682
111 0.99590923833709
112 0.995980501902506
113 0.99605250809436
114 0.996124588799162
115 0.996196504967628
116 0.996268193395384
117 0.996339656000517
118 0.99641091496631
119 0.996481996253808
120 0.996552924337352
121 0.996623720933529
122 0.996694404963545
123 0.996764992818848
124 0.99683549866363
125 0.996905934714195
126 0.996960267319413
127 0.997030423894307
128 0.997100633942549
129 0.997170849356149
130 0.997241052922192
131 0.997311240089603
132 0.997381410996494
133 0.997451567240189
134 0.997521710690031
135 0.997591843108314
136 0.997661966058754
137 0.997732080903788
138 0.997802188823692
139 0.997872290838371
140 0.997942387827467
141 0.998011325276471
142 0.998081402141721
143 0.998151482857358
144 0.998221563959332
145 0.998291644208214
146 0.9983617232763
147 0.998431801173536
148 0.998501878014939
149 0.998571953935111
150 0.998642029060947
151 0.998644392081306
152 0.998646754518029
153 0.998649116456104
154 0.998651477968968
155 0.998653839119962
156 0.998656116777442
157 0.998658476479404
158 0.998660836458616
159 0.998663196465646
160 0.998665556411248
161 0.998667916271827
162 0.998670276048098
163 0.998672635748342
164 0.998674995382253
165 0.998677354958967
166 0.998679714486592
167 0.998682073972192
168 0.998684433421886
169 0.998686792840963
170 0.998689152233983
171 0.998691505614993
172 0.998693864903675
173 0.99869622421232
174 0.998698583522968
175 0.998700942829192
176 0.998703302129295
177 0.998705661423327
178 0.998708020711885
179 0.998710379995666
180 0.998712739275329
181 0.998715098551457
182 0.99871745782456
183 0.998719817095076
184 0.998722176363388
185 0.998724535629824
186 0.998726894463361
187 0.998729253722284
188 0.998731612982644
189 0.998733972243149
190 0.998736331503335
191 0.99873869076308
192 0.998741050022389
193 0.998743409281302
194 0.998745768539872
195 0.998748127798146
196 0.998750487056165
197 0.998752846313966
198 0.998755205571581
199 0.998757564829037
};
\addplot [very thick, royalblue58143226]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0.705926888551874
49 0.751766719167816
50 0.816105878167279
51 0.87265542558955
52 0.915726797020707
53 0.946266766863661
54 0.96689019511931
55 0.980254599250211
56 0.988586938504674
57 0.99359270216575
58 0.996495998949314
59 0.998126070748271
60 0.999276925994636
61 0.999409609292277
62 0.999579670612742
63 0.999714274193362
64 0.999806547475023
65 0.999865969550636
66 0.999902989634772
67 0.999925540701062
68 0.999939010166481
69 0.999946896306568
70 0.999951416213012
71 0.999953947836318
72 0.999955739639979
73 0.999955946547833
74 0.999956211737235
75 0.999999620492743
76 0.999999764383305
77 0.999999857045085
78 0.999999914776205
79 0.999999949948738
80 0.999999970963584
81 0.999999983274969
82 0.999999990339156
83 0.99999999430408
84 0.999999305394739
85 0.999999305735928
86 0.999999306167966
87 0.9999993065138
88 0.999999306756729
89 0.999999306919803
90 0.999999307028427
91 0.999999307101887
92 0.999999307153278
93 0.999999307191102
94 0.999999307220747
95 0.999999307245561
96 0.999999305608101
97 0.999999305627266
98 0.999999305646573
99 0.999999305665745
100 0.999999305684757
101 0.999999305703644
102 0.999999305722447
103 0.999999305741195
104 0.999999305759908
105 0.9999993057786
106 0.99999930579728
107 0.999999305815952
108 0.999999305832032
109 0.999999305850696
110 0.999999305869359
111 0.999999305888022
112 0.999999305906685
113 0.999999305925347
114 0.99999930594401
115 0.999999305962673
116 0.999999305981335
117 0.999999305999997
118 0.99999930601866
119 0.999999306037322
120 0.99999930605598
121 0.999999306074643
122 0.999999306093305
123 0.999999306111967
124 0.99999930613063
125 0.999999306149292
126 0.999999306167954
127 0.999999306186617
128 0.999999306205279
129 0.999999306223941
130 0.999999306242604
131 0.999999306261266
132 0.999999306279928
133 0.999999306298591
134 0.999999306317253
135 0.999999306335915
136 0.999999306354578
137 0.99999930637324
138 0.999999306391902
139 0.999999306410565
140 0.999999306429227
141 0.999999306447889
142 0.999999306466552
143 0.999999306485214
144 0.999999306503876
145 0.999999306522539
146 0.999999306541201
147 0.999999306559863
148 0.999999306578526
149 0.999999306597188
150 0.99999930661585
151 0.99999930661585
152 0.999999306615851
153 0.999999306615851
154 0.999999306615851
155 0.999999306615852
156 0.999999306615852
157 0.999999306615852
158 0.999999306615853
159 0.999999306615853
160 0.999999306615853
161 0.999999306615854
162 0.999999306615854
163 0.999999306615854
164 0.999999306615854
165 0.999999306615855
166 0.999999306615855
167 0.999999306615855
168 0.999999306615856
169 0.999999306615856
170 0.999999306615856
171 0.999999306615857
172 0.999999306615857
173 0.999999306615857
174 0.999999306615857
175 0.999999306615858
176 0.999999306615858
177 0.999999306615858
178 0.999999306615859
179 0.999999306615859
180 0.999999306615859
181 0.99999930661586
182 0.99999930661586
183 0.99999930661586
184 0.99999930661586
185 0.999999306615861
186 0.999999306615861
187 0.999999306615861
188 0.999999306615862
189 0.999999306615862
190 0.999999306615862
191 0.999999306615863
192 0.999999306615863
193 0.999999306615863
194 0.999999306615864
195 0.999999306615864
196 0.999999306615864
197 0.999999306615864
198 0.999999306615865
199 0.999999306615865
};

%baseline

\addplot [very thick, gainsboro202218233, dashdotted]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0.357357507937175
57 0.357711179125393
58 0.358259140583677
59 0.358777637973286
60 0.359190200758864
61 0.359488311761181
62 0.359689914037541
63 0.359819340257124
64 0.35989877702619
65 0.359945531946747
66 0.359971933096503
67 0.359986211706559
68 0.359993581737086
69 0.35999719231373
70 0.359998858199604
71 0.35999957453047
72 0.359999857548193
73 0.359999958304703
74 0.359999989746539
75 0.692799988713745
76 0.695533718010238
77 0.698267445431686
78 0.701001172860874
79 0.703734900286973
80 0.70646862770716
81 0.709202355121862
82 0.711936082532466
83 0.714669809940355
84 0.717403537346592
85 0.720137264751894
86 0.722870992156696
87 0.725604719561249
88 0.728338446965683
89 0.731072174370065
90 0.733805901774424
91 0.736539629178775
92 0.739273356583123
93 0.74200708398747
94 0.744740811391817
95 0.747474538796164
96 0.750208266172878
97 0.752941993577224
98 0.755675720981571
99 0.758409448385917
100 0.761143175790264
101 0.76387690319461
102 0.766610630598957
103 0.769344358003303
104 0.77207808540765
105 0.774811812811996
106 0.777545540216343
107 0.780279267620689
108 0.783012995025036
109 0.785746722429383
110 0.788480449833729
111 0.791214177238076
112 0.793947904642422
113 0.796681632046769
114 0.799415359451115
115 0.802149086855462
116 0.804882814259808
117 0.807616541664155
118 0.810350269068501
119 0.813083996472848
120 0.815817723877195
121 0.818551451281541
122 0.821285178685888
123 0.824018906090234
124 0.826752633494581
125 0.829486360898927
126 0.832220088303274
127 0.83495381570762
128 0.837687543111967
129 0.840421270516313
130 0.84315499792066
131 0.845888725325006
132 0.848622452729353
133 0.8513561801337
134 0.854089907538046
135 0.856823634942393
136 0.859557362346739
137 0.862291089751086
138 0.865024817155432
139 0.867758544559779
140 0.870492271964125
141 0.873225999368472
142 0.875959726772819
143 0.878693454177165
144 0.881427181581512
145 0.884160908985858
146 0.886894636390205
147 0.889628363794551
148 0.892362091198898
149 0.895095818603244
150 0.897829546007591
151 0.898805343793703
152 0.899781141579815
153 0.900756939365928
154 0.90173273715204
155 0.902708534938152
156 0.903684332724264
157 0.904660130510377
158 0.905635928296489
159 0.906611726082601
160 0.907587523868713
161 0.908563321654826
162 0.909539119440938
163 0.91051491722705
164 0.911490715013162
165 0.912466512799274
166 0.913442310585387
167 0.914418108371499
168 0.915393906157611
169 0.916369703943724
170 0.917345501729836
171 0.918321299515948
172 0.91929709730206
173 0.920272895088173
174 0.921248692874285
175 0.922224490660397
176 0.923200288446509
177 0.924176086232621
178 0.925151884018734
179 0.926127681804846
180 0.927103479590958
181 0.92807927737707
182 0.929055075163183
183 0.930030872949295
184 0.931006670735407
185 0.931982468521519
186 0.932958266307632
187 0.933934064093744
188 0.934909861879856
189 0.935885659665968
190 0.936861457452081
191 0.937837255238193
192 0.938813053024305
193 0.939788850810417
194 0.94076464859653
195 0.941740446382642
196 0.942716244168754
197 0.943692041954866
198 0.944667839740979
199 0.945643637527091
};
\addplot [very thick, cornflowerblue119170200, dashdotted]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0.428818570548099
52 0.429081116679107
53 0.42941734002077
54 0.429672611302197
55 0.429832064283618
56 0.429920444307566
57 0.429965102752737
58 0.429985873016912
59 0.429994767772857
60 0.429998252556889
61 0.429999485191968
62 0.429999870529082
63 0.429999973563139
64 0.429999995959919
65 0.429999999601013
66 0.429999999967345
67 0.429999999969268
68 0.429999999971525
69 0.429999999973059
70 0.429999999973899
71 0.429999999974297
72 0.429999999974465
73 0.429999999974528
74 0.429999999974549
75 0.756324919749763
76 0.758645826029922
77 0.760966732310081
78 0.763287638590239
79 0.765608544870397
80 0.767929451150555
81 0.770250357423434
82 0.772571263703592
83 0.77489216998375
84 0.777213076263908
85 0.779533982544066
86 0.781854888824224
87 0.784175795104382
88 0.78649670138454
89 0.788817607664698
90 0.791138513944856
91 0.793459420225014
92 0.795780326505172
93 0.79810123278533
94 0.800422139065488
95 0.802743045345646
96 0.805063951625804
97 0.807384857905961
98 0.80970576418612
99 0.812026670466278
100 0.814347576746435
101 0.816668483026593
102 0.818989389306751
103 0.821310295586909
104 0.823631201867067
105 0.825952108147225
106 0.828273014427383
107 0.830593920707541
108 0.832914826987699
109 0.835235733267857
110 0.837556639548015
111 0.839877545828173
112 0.842198452108331
113 0.844519358388489
114 0.846840264668647
115 0.849161170948805
116 0.851482077228963
117 0.853802983509121
118 0.856123889789279
119 0.858444796069437
120 0.860765702349594
121 0.863086608629753
122 0.865407514909911
123 0.867728421190068
124 0.870049327470226
125 0.872370233750384
126 0.874691140030542
127 0.8770120463107
128 0.879332952590858
129 0.881653858871016
130 0.883974765151174
131 0.886295671431332
132 0.88861657771149
133 0.890937483991648
134 0.893258390271806
135 0.895579296551964
136 0.897900202832122
137 0.90022110911228
138 0.902542015392438
139 0.904862921672596
140 0.907183827952754
141 0.909504734232912
142 0.91182564051307
143 0.914146546793228
144 0.916467453073386
145 0.918788359353544
146 0.921109265633702
147 0.923430171913859
148 0.925751078194017
149 0.928071984474175
150 0.930392890754333
151 0.931099573481054
152 0.931806256207775
153 0.932512938934496
154 0.933219621661217
155 0.933926304387938
156 0.934632987114658
157 0.935339669841379
158 0.9360463525681
159 0.936753035294821
160 0.937459718021542
161 0.938166400748263
162 0.938873083474983
163 0.939579766201704
164 0.940286448928425
165 0.940993131655146
166 0.941699814381867
167 0.942406497108588
168 0.943113179835309
169 0.943819862562029
170 0.94452654528875
171 0.945233228015471
172 0.945939910742192
173 0.946646593468913
174 0.947353276195634
175 0.948059958922354
176 0.948766641649075
177 0.949473324375796
178 0.950180007102517
179 0.950886689829238
180 0.951593372555958
181 0.952300055282679
182 0.9530067380094
183 0.953713420736121
184 0.954420103462842
185 0.955126786189563
186 0.955833468916284
187 0.956540151643005
188 0.957246834369725
189 0.957953517096446
190 0.958660199823167
191 0.959366882549888
192 0.960073565276609
193 0.96078024800333
194 0.96148693073005
195 0.962193613456771
196 0.962900296183492
197 0.963606978910213
198 0.964313661636934
199 0.965020344363654
};
\addplot [very thick, royalblue58143226 , dashdotted]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0.479551234746448
49 0.47969472951876
50 0.479844328752235
51 0.479933108070008
52 0.479974968942723
53 0.479991796070151
54 0.479997667769525
55 0.479999438626785
56 0.47999989037631
57 0.479999983843921
58 0.479999998420762
59 0.479999999923131
60 0.479999999946751
61 0.479999999946877
62 0.479999999946994
63 0.479999999947054
64 0.479999999947077
65 0.479999999947085
66 0.479999999947087
67 0.479999999947087
68 0.479999999947088
69 0.479999999947088
70 0.479999999947088
71 0.479999999947088
72 0.479999999946746
73 0.479999999946746
74 0.479999999946746
75 0.79719995439629
76 0.799217264877529
77 0.801234575358767
78 0.803251885840006
79 0.805269196321244
80 0.807286506802482
81 0.809303817283721
82 0.811321127764959
83 0.813338438246198
84 0.815355748727436
85 0.817373059208674
86 0.819390369689913
87 0.821407680171151
88 0.82342499065239
89 0.825442301133628
90 0.827459611614866
91 0.829476922096105
92 0.831494232577343
93 0.833511543058582
94 0.83552885353982
95 0.837546164021059
96 0.839563474502297
97 0.841580784983536
98 0.843598095464774
99 0.845615405946012
100 0.847632716427251
101 0.849650026908489
102 0.851667337389728
103 0.853684647870966
104 0.855701958352204
105 0.857719268833443
106 0.859736579314681
107 0.86175388979592
108 0.863771200277158
109 0.865788510758396
110 0.867805821239635
111 0.869823131720873
112 0.871840442202112
113 0.87385775268335
114 0.875875063164589
115 0.877892373645827
116 0.879909684127065
117 0.881926994608304
118 0.883944305089542
119 0.885961615570781
120 0.887978926052019
121 0.889996236533258
122 0.892013547014496
123 0.894030857495734
124 0.896048167976973
125 0.898065478458211
126 0.90008278893945
127 0.902100099420688
128 0.904117409901926
129 0.906134720383165
130 0.908152030864403
131 0.910169341345642
132 0.91218665182688
133 0.914203962308119
134 0.916221272789357
135 0.918238583270595
136 0.920255893751834
137 0.922273204233072
138 0.924290514714311
139 0.926307825195549
140 0.928325135676788
141 0.930342446158026
142 0.932359756639264
143 0.934377067120503
144 0.936394377601741
145 0.93841168808298
146 0.940428998564218
147 0.942446309045456
148 0.944463619526695
149 0.946480930007933
150 0.948498240489172
151 0.949041578474438
152 0.949584916459705
153 0.950128254444972
154 0.950671592430238
155 0.951214930415505
156 0.951758268400772
157 0.952301606386039
158 0.952844944371305
159 0.953388282356572
160 0.953931620341839
161 0.954474958327105
162 0.955018296312372
163 0.955561634297639
164 0.956104972282905
165 0.956648310268172
166 0.957191648253439
167 0.957734986238705
168 0.958278324223972
169 0.958821662209239
170 0.959365000194506
171 0.959908338179772
172 0.960451676165039
173 0.960995014150305
174 0.961538352135572
175 0.962081690120839
176 0.962625028106106
177 0.963168366091372
178 0.963711704076639
179 0.964255042061906
180 0.964798380047172
181 0.965341718032439
182 0.965885056017706
183 0.966428394002972
184 0.966971731988239
185 0.967515069973506
186 0.968058407958772
187 0.968601745944039
188 0.969145083929306
189 0.969688421914572
190 0.970231759899839
191 0.970775097885106
192 0.971318435870373
193 0.971861773855639
194 0.972405111840906
195 0.972948449826173
196 0.973491787811439
197 0.974035125796706
198 0.974578463781973
199 0.975121801767239
};

\addplot [very thick, red]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0.250000000051317
76 0.25372333344079
77 0.257446666830263
78 0.261170000219736
79 0.26489333360921
80 0.268616666998683
81 0.272340000388156
82 0.276063333777629
83 0.279786667167102
84 0.283510000556576
85 0.287233333946049
86 0.290956667335522
87 0.294680000724995
88 0.298403334114468
89 0.302126667503942
90 0.305850000893415
91 0.309573334282888
92 0.313296667672361
93 0.317020001061834
94 0.320743334451308
95 0.324466667840781
96 0.328190001230254
97 0.331913334619727
98 0.3356366680092
99 0.339360001398674
100 0.343083334788147
101 0.34680666817762
102 0.350530001567093
103 0.354253334956566
104 0.357976668346039
105 0.361700001735513
106 0.365423335124986
107 0.369146668514459
108 0.372870001903932
109 0.376593335293405
110 0.380316668682879
111 0.384040002072352
112 0.387763335461825
113 0.391486668851298
114 0.395210002240771
115 0.398933335630245
116 0.402656669019718
117 0.406380002409191
118 0.410103335798664
119 0.413826669188137
120 0.417550002577611
121 0.421273335967084
122 0.424996669356557
123 0.42872000274603
124 0.432443336135503
125 0.436166669524977
126 0.43989000291445
127 0.443613336303923
128 0.447336669693396
129 0.451060003082869
130 0.454783336472343
131 0.458506669861816
132 0.462230003251289
133 0.465953336640762
134 0.469676670030235
135 0.473400003419709
136 0.477123336809182
137 0.480846670198655
138 0.484570003588128
139 0.488293336977601
140 0.492016670367075
141 0.495740003756548
142 0.499463337146021
143 0.503186670535494
144 0.506910003924967
145 0.51063333731444
146 0.514356670703914
147 0.518080004093387
148 0.52180333748286
149 0.525526670872333
150 0.529250004261806
151 0.531839801066558
152 0.534429597871309
153 0.53701939467606
154 0.539609191480811
155 0.542198988285563
156 0.544788785090314
157 0.547378581895065
158 0.549968378699816
159 0.552558175504567
160 0.555147972309319
161 0.55773776911407
162 0.560327565918821
163 0.562917362723572
164 0.565507159528324
165 0.568096956333075
166 0.570686753137826
167 0.573276549942577
168 0.575866346747328
169 0.57845614355208
170 0.581045940356831
171 0.583635737161582
172 0.586225533966333
173 0.588815330771084
174 0.591405127575836
175 0.593994924380587
176 0.596584721185338
177 0.599174517990089
178 0.601764314794841
179 0.604354111599592
180 0.606943908404343
181 0.609533705209094
182 0.612123502013845
183 0.614713298818597
184 0.617303095623348
185 0.619892892428099
186 0.62248268923285
187 0.625072486037602
188 0.627662282842353
189 0.630252079647104
190 0.632841876451855
191 0.635431673256606
192 0.638021470061358
193 0.640611266866109
194 0.64320106367086
195 0.645790860475611
196 0.648380657280363
197 0.650970454085114
198 0.653560250889865
199 0.656150047694616
};
\end{axis}

\end{tikzpicture}

==> images/density.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=1]

\definecolor{black25}{RGB}{25,25,25}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{red}{RGB}{223,83,31}
\definecolor{royalblue58143226}{RGB}{58,143,226}
\definecolor{silver}{RGB}{192,192,192}
\definecolor{steelblue76114176}{RGB}{76,114,176}


\pgfplotsset{
	tick label style={font=\scriptsize},
	label style={font=\scriptsize},
	legend  style={font=\scriptsize}
}

\begin{axis}[
width = \textwidth/2.3,
height = 4cm,
axis line style={lightgray204},
tick align=outside,
unbounded coords=jump,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Number of GVs $n$},
xmajorticks=true,
xmin=-0.5, xmax=3.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3},
xticklabels={50,90,150,200},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Average latency $\bar{t}(\eta)$ [s]},
ymajorgrids,
ymin=0, ymax=0.3,
ytick pos=left,
ytick style={color=darkslategray38}
]
\draw[draw=black,fill=royalblue58143226,line width=0.08pt] (axis cs:-0.35,0) rectangle (axis cs:-0.05,0.0382611782736381);
%\addlegendimage{ybar,ybar legend,draw=black,fill=royalblue58143226,line width=0.08pt}
%\addlegendentry{opt}

\draw[draw=black,fill=royalblue58143226,line width=0.08pt] (axis cs:0.65,0) rectangle (axis cs:0.95,0.0945684020609371);
\draw[draw=black,fill=royalblue58143226,line width=0.08pt] (axis cs:1.65,0) rectangle (axis cs:1.95,0.130307882563182);
\draw[draw=black,fill=royalblue58143226,line width=0.08pt] (axis cs:2.65,0) rectangle (axis cs:2.95,0.142172693490478);
\draw[draw=black,fill=red,line width=0.08pt,postaction={
	pattern=dots}] (axis cs:0.05,0) rectangle (axis cs:0.35,0.18728853877192);

%\addlegendimage{ybar,ybar legend,draw=black,fill=red,line width=0.08pt}
%\addlegendentry{Fully-Local}

\draw[draw=black,fill=red,line width=0.08pt,postaction={
	pattern=dots}] (axis cs:1.05,0) rectangle (axis cs:1.35,0.18728853877192);
\draw[draw=black,fill=red,line width=0.08pt,postaction={
	pattern=dots}] (axis cs:2.05,0) rectangle (axis cs:2.35,0.18728853877192);
\draw[draw=black,fill=red,line width=0.08pt,postaction={
	pattern=dots}] (axis cs:3.05,0) rectangle (axis cs:3.35,0.18728853877192);
\addplot [line width=1.08pt, darkslategray66]
table {%
	-0.2 nan
	-0.2 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
	0.8 nan
	0.8 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
	1.8 nan
	1.8 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
	2.8 nan
	2.8 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
	0.2 nan
	0.2 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
	1.2 nan
	1.2 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
	2.2 nan
	2.2 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
	3.2 nan
	3.2 nan
};
\addplot [very thick, black, dashed]
table {%
	-10 0.1
	-9 0.1
	-8 0.1
	-7 0.1
	-6 0.1
	-5 0.1
	-4 0.1
	-3 0.1
	-2 0.1
	-1 0.1
	0 0.1
	1 0.1
	2 0.1
	3 0.1
	4 0.1
	5 0.1
	6 0.1
	7 0.1
	8 0.1
	9 0.1
};
\end{axis}

\begin{axis}[
width = \textwidth/2.3,
height = 4cm,
axis line style={lightgray204},
tick align=outside,
x grid style={lightgray204},
xmajorticks=false,
xmin=-0.5, xmax=3.5,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Optimal offloading factor \(\displaystyle \eta^*\)},
ylabel style={font=\scriptsize},
ymin=-0.05, ymax=1.05,
ytick pos=right,
ytick style={color=darkslategray38},
yticklabel style={anchor=west},
%yticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [semithick, steelblue76114176, mark=diamond*, mark size=5, mark options={solid,fill=silver,draw=black25}, only marks]
table {%
-0.2 1
% 0.2 0
0.8 0.690723751495036
% 1.2 0
1.8 0.256670679311554
% 2.2 0
2.8 0.256670679311554
% 3.2 0
};
\end{axis}

\end{tikzpicture}


==> images/legend.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{black25}{RGB}{25,25,25}
\definecolor{chocolate2238331}{RGB}{223,83,31}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{limegreen3122331}{RGB}{31,223,31}
\definecolor{royalblue58143226}{RGB}{58,143,226}
\definecolor{silver}{RGB}{192,192,192}
\definecolor{steelblue76114176}{RGB}{76,114,176}
%

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\pgfplotsset{compat=1.11,
	/pgfplots/ybar legend/.style={
		/pgfplots/legend image code/.code={%
			\draw[##1,/tikz/.cd,yshift=-0.25em]
			(0cm,0cm) rectangle (10pt,0.6em);},
	},
}

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
axis background/.style={fill=white},
legend style={legend cell align=left,
              align=center,
              draw=white!15!black,
              at={(0, 0)},
              anchor=center,
              /tikz/every even column/.append style={column sep=1em}},
legend columns=5,
]
\addplot[ybar,ybar legend,draw=black,fill=chocolate2238331,line width=0.08pt,postaction={
	pattern=dots}]
table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{Fully local}


%\addplot[ybar,ybar legend,draw=black,fill=limegreen3122331,line width=0.08pt]
%  table[row sep=crcr]{%
%	0	0\\
%};
%\addlegendentry{Fixed Policy}


\addplot[ybar legend,ybar,draw=black,fill=royalblue58143226,line width=0.08pt]
  table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{HAP-assisted VEC}

\addplot[ybar,ybar legend,draw=black,fill=white,line width=0.08pt,postaction={
	pattern=north east lines
}]
table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{Instability}

\addplot [semithick, steelblue76114176,xshift = -0.15cm, mark=diamond*, mark size=4, mark options={solid,fill=silver,draw=black25}, only marks]
table[row sep=crcr]{%
	-0	0\\
};
\addlegendentry{Offloading factor}

\addplot [color=black, dashed, line width=1.5pt,xshift = -0.15cm]
table[row sep=crcr]{%
	0	0\\
};
%\addlegendentry{Maximum tolerable latency ($t_{\rm max}=1/r$)}
\addlegendentry{$t_{\rm max}=1/r$}



\end{axis}
\end{tikzpicture}%

==> images/legend2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{black25}{RGB}{25,25,25}
\definecolor{chocolate2238331}{RGB}{223,83,31}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{limegreen3122331}{RGB}{31,223,31}
\definecolor{royalblue58143226}{RGB}{58,143,226}
\definecolor{silver}{RGB}{192,192,192}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\definecolor{gainsboro202218233}{RGB}{202,218,233}
\definecolor{cornflowerblue119170200}{RGB}{119,170,200}
\definecolor{steelblue50110161}{RGB}{50,110,161}

%

\begin{tikzpicture}

\draw [decorate,decoration={brace,mirror,amplitude=7pt},xshift=0pt,yshift=-0.2cm](5,0.5) -- (-7,0.5) node[black,midway,above,xshift=0cm,yshift=0.2cm] 
{\scriptsize HAP-assisted VEC};

\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\pgfplotsset{compat=1.11,
	/pgfplots/ybar legend/.style={
		/pgfplots/legend image code/.code={%
			\draw[##1,/tikz/.cd,yshift=-0.25em]
			(0cm,0cm) rectangle (10pt,0.6em);},
	},
}

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
axis background/.style={fill=white},
legend style={legend cell align=left,
              align=center,
              draw=white!15!black,
              at={(0, 0)},
              anchor=center,
              %/tikz/every even column/.append style={column sep=1em},
              /tikz/column 2/.style={column sep=1em},
              /tikz/column 4/.style={column sep=1em},
              /tikz/column 6/.style={column sep=1em},
              /tikz/column 8/.style={column sep=-1.8em},
              /tikz/column 10/.style={column sep=1em},
              },
legend columns=6,
]

\pgfdeclarepattern{
  name=hatch,
  parameters={\hatchsize,\hatchangle,\hatchlinewidth},
  bottom left={\pgfpoint{-.1pt}{-.1pt}},
  top right={\pgfpoint{\hatchsize+.1pt}{\hatchsize+.1pt}},
  tile size={\pgfpoint{\hatchsize}{\hatchsize}},
  tile transformation={\pgftransformrotate{\hatchangle}},
  code={
    \pgfsetlinewidth{\hatchlinewidth}
    \pgfpathmoveto{\pgfpoint{-.1pt}{-.1pt}}
    \pgfpathlineto{\pgfpoint{\hatchsize+.1pt}{\hatchsize+.1pt}}
    \pgfpathmoveto{\pgfpoint{-.1pt}{\hatchsize+.1pt}}
    \pgfpathlineto{\pgfpoint{\hatchsize+.1pt}{-.1pt}}
    \pgfusepath{stroke}
  }
}

\tikzset{
  hatch size/.store in=\hatchsize,
  hatch angle/.store in=\hatchangle,
  hatch line width/.store in=\hatchlinewidth,
  hatch size=5pt,
  hatch angle=0pt,
  hatch line width=.5pt,
}


%\addplot[ybar,ybar legend,draw=black,fill=limegreen3122331,line width=0.08pt]
%  table[row sep=crcr]{%
%	0	0\\
%};
%\addlegendentry{Fixed Policy}

\addplot[ybar,ybar legend,draw=black,fill=gainsboro202218233,line width=0.08pt]
table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{$C_{\rm HAP} = 3\, 000$ GFLOPS}

\addplot[ybar,ybar legend,draw=black,fill=cornflowerblue119170200,line width=0.08pt]
table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{$C_{\rm HAP} = 4\, 000$ GFLOPS}

\addplot[ybar,ybar legend,draw=black,fill=steelblue50110161,line width=0.08pt]
  table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{$C_{\rm HAP} = 5\, 000$ GFLOPS}

\addplot[ybar,ybar legend,draw=black,fill=black,line width=0.08pt,postaction={pattern=north east lines}, pattern color=white, yshift = 0.05cm]
table[]{%
	0	0
};
\addlegendentry{}
\addplot[color=black, dashdotted, very thick, yshift = -0.15cm]
table[]{%
	0	0
};
\addlegendentry{Baseline}

\addplot[ybar,ybar legend,draw=black,fill=chocolate2238331,line width=0.08pt,postaction={
	pattern=dots}]
table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{Fully local}

\end{axis}
\end{tikzpicture}%
